How does Inverse RL Scale to Large State Spaces? A Provably Efficient Approach

In online Inverse Reinforcement Learning (IRL), the learner can collect samples about the dynamics of the environment to improve its estimate of the reward function. Since IRL suffers from identifiability issues, many theoretical works on online IRL focus on estimating the entire set of rewards that explain the demonstrations, named the feasible reward set. However, none of the algorithms available in the literature can scale to problems with large state spaces. In this paper, we focus on the online IRL problem in Linear Markov Decision Processes (MDPs). We show that the structure offered by Linear MDPs is not sufficient for efficiently estimating the feasible set when the state space is large. As a consequence, we introduce the novel framework of rewards compatibility, which generalizes the notion of feasible set, and we develop CATY-IRL, a sample efficient algorithm whose complexity is independent of the cardinality of the state space in Linear MDPs. When restricted to the tabular setting, we demonstrate that CATY-IRL is minimax optimal up to logarithmic factors. As a by-product, we show that Reward-Free Exploration (RFE) enjoys the same worst-case rate, improving over the state-of-the-art lower bound. Finally, we devise a unifying framework for IRL and RFE that may be of independent interest.

==> figures/mdp_non_stationary.tex <==

% Needs:
%\usepackage{pgf}
%\usepackage{tikz}
%\usetikzlibrary{arrows,automata}
%\usetikzlibrary{positioning}


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
semithick]
\tikzstyle{every state}=[fill=white,text=black]

% INITIAL STATE
\node[state]                (W)                      {$s_{\mathrm{w}}$};
\node[state]                (A) [below=1cm of W]     {$s_\mathrm{root}$};

\node[state]                (E) [left=3cm of W]     {$s_E$};

\path
	(W) edge node{action = $\pi^E(s_{\mathrm{w}})$} (E);

\path
	(E) edge [loop above] node{1} (E);


% TREE PART

\node[state,fill=black]                (N1)[below left=1cm and 4.5cm of A]    {}; 
\node[state,fill=black]                (N2)[below right=1cm  and 4.5cm of A]    {}; 

\path 
	(A) edge (N1)
	(A) edge (N2);

% \node[state,fill=yellow]     (N3)[below  left of=N1]    {$s_1$}; 
% \node[state,fill=yellow]     (N4)[below  right of=N1]    {$s_2$}; 
\node[state]     (N3)[below  left of=N1]    {$s_1$}; 
\node[state]     (N4)[below  right of=N1]    {$s_2$}; 

\path 
	(N1) edge (N3)
	(N1) edge (N4);

% \node[state,fill=yellow]     (N5)[below  left  of=N2]    {$s_3$}; 
% \node[state,fill=yellow]     (N6)[below  right of=N2]    {$s_4$}; 
\node[state]     (N5)[below  left  of=N2]    {$s_3$}; 
\node[state]     (N6)[below  right of=N2]    {$s_4$}; 

\path 
	(N2) edge (N5)
	(N2) edge (N6);

\path  
	(W)  edge node{action  $\neq a_{\mathrm{w}}$} (A)
	(W)  edge [loop above] node{action = $a_{\mathrm{w}}$} (W)  
	;
	
% GOOD AND BAD STATES
\node[state, fill=white]    (GOOD) [below right = 6.25cm and 1cm of A] {$s_g$};
\node[state, fill=white]    (BAD) [below left  = 6.25cm and 1cm of A] {$s_b$};

\node[state, fill=white,draw=none]    (RG) [right=0.25cm of GOOD] {$r_h(s_g, a) =\indic{h \geq \overline{H}+d+1}$};
\node[state, fill=white,draw=none]    (RB) [left=0.25cm of BAD] {$r_h(s_b, a)=0$};

% SUBOTIMAL ACTIONS
\path
	(N3)  edge[dashed]   node[above left=1.2cm and 2.75cm]{$\frac{1}{2}$} (GOOD)
	(N3)  edge[dashed]   node[above left=0.1cm and 1.5cm]{$\frac{1}{2}$} (BAD)
	
	(N4)  edge[dashed]   node[below]{} (GOOD)
	(N4)  edge[dashed]   node[below]{} (BAD)
	
	(N5)  edge[dashed]   node[below]{} (GOOD)
	(N5)  edge[dashed]   node[below]{} (BAD)
	
	(N6)  edge[dashed]   node[below]{} (GOOD)
	(N6)  edge[dashed]   node[below]{} (BAD)
	;

% OPTIMAL ACTION
\path 
	(N4)  edge[blue, bend left]   node[above left=0.6cm and 0.5cm]{$\textcolor{blue}{\frac{1}{2}+\epsilon'} $} (GOOD)
	(N4)  edge[blue, bend right]   node[above left=0.9cm and 0.25cm]{$\textcolor{blue}{\frac{1}{2}-\epsilon'} $} (BAD)
	(GOOD)  edge [loop below] node{1} (GOOD)  
	(BAD)  edge [loop below] node{1}  (BAD)    
	;
\end{tikzpicture}


